A Two-Term Ziv-Zakai Bound for Multitarget DoA Estimation in MIMO Radar

Multitarget direction of arrival (DoA) estimation is challenging when fluctuating targets are closely spaced: local Cram\'er--Rao bounds (CRBs) miss global errors, while direct vector Ziv--Zakai bound (ZZB) evaluation is computationally demanding. For colocated multiple-input multiple-output (MIMO) radar with Swerling-II fluctuations and an ordered angular prior, we derive a rigorous two-term Bayesian mean squared error lower bound. A finite separation contribution addresses nonlocal discrimination, while a correction based on the prior averaged Fisher information matrix (FIM) retains target coupling and virtual array geometry. We show that the prior averaged pointwise CRB diverges under unrestricted target spacing when the FIM is nonsingular almost everywhere, although the proposed bound remains finite. Once the averaged FIM is obtained, evaluation avoids displacement optimization and multidimensional binary error integration. The bound supports analysis of snapshot diversity, target spacing, and transmit and receive allocation. Numerical comparison with the vector ZZB shows close agreement at low SNR but greater conservatism at high SNR, quantifying the tradeoff in tightness.

==> Figures/L_decomposition_new_bound.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.766\columnwidth,
height=0.52\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=-40,
xmax=20,
xlabel style={font=\color{mycolor4}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.000562341325190349,
ymax=125.892541179417,
yminorticks=true,
ylabel style={font=\color{mycolor4}},
ylabel={RMSE ($^\circ$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left},
scaled ticks=false,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize,draw=black,fill=white,inner xsep=1pt,inner ysep=0.8pt},
legend cell align={left},
legend pos=north east,
xmajorgrids=true,
xminorgrids=false,
ymajorgrids=true,
yminorgrids=true,
minor ytick={0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
major grid style={draw=gray!25},
minor grid style={draw=gray!12},
unbounded coords=jump
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-40	24.1573214714743\\
-39	24.0704171654602\\
-38	23.9613144752328\\
-37	23.8244546387236\\
-36	23.6529769449102\\
-35	23.4384326799868\\
-34	23.1704878314691\\
-33	22.8366452141664\\
-32	22.4220226828474\\
-31	21.9092796232572\\
-30	21.27884185437\\
-29	20.5096483575176\\
-28	19.5807143496654\\
-27	18.4738276981828\\
-26	17.177583193061\\
-25	15.6925983004367\\
-24	14.037075206098\\
-23	12.2509967553128\\
-22	10.3966197456684\\
-21	8.55326671137837\\
-20	6.80618973802155\\
-19	5.23201835911298\\
-18	3.88545066607101\\
-17	2.79176526742752\\
-16	1.94720156153858\\
-15	1.32585420294539\\
-14	0.88951758364545\\
-13	0.596806184537035\\
-12	0.409289979460333\\
-11	0.294272105378193\\
-10	0.225516935798979\\
-9	0.18363753447691\\
-8	0.156127292675925\\
-7	0.136075096169601\\
-6	0.12009397252733\\
-5	0.106616198712304\\
-4	0.0949053468097497\\
-3	0.0845832505533892\\
-2	0.0754251732534979\\
-1	0.0672753231406233\\
0	0.0600124699561691\\
1	0.0535356477254166\\
2	0.0477577998318701\\
3	0.0426025932245325\\
4	0.0380025482621116\\
5	0.0338977613275215\\
6	0.0302349307791382\\
7	0.0269665634452852\\
8	0.0240503042700609\\
9	0.0214483585595422\\
10	0.0191269882037376\\
11	0.0170560691114128\\
12	0.015208700382812\\
13	0.01356085783113\\
14	0.0120910859451726\\
15	0.0107802235054806\\
16	0.00961115891257821\\
17	0.00856861189753574\\
18	0.00763893870911959\\
19	0.00680995817795578\\
20	0.00607079631691778\\
};
\addlegendentry{$L=5$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-40	24.1573214714743\\
-39	24.0704171654602\\
-38	23.9613144752328\\
-37	23.8244518323849\\
-36	23.6529444008269\\
-35	23.4383164345552\\
-34	23.1702132513498\\
-33	22.8361190504773\\
-32	22.4211322359595\\
-31	21.9078900755257\\
-30	21.2767926637972\\
-29	20.5067497081708\\
-28	19.5767449719015\\
-27	18.468535777706\\
-26	17.1706922913005\\
-25	15.683819693334\\
-24	14.0261261818238\\
-23	12.2376208886842\\
-22	10.3806007407554\\
-21	8.53442430939367\\
-20	6.7843472719699\\
-19	5.2069379019543\\
-18	3.85674080516253\\
-17	2.75877356541809\\
-16	1.90890685998101\\
-15	1.28077958234518\\
-14	0.835710542780656\\
-13	0.532002240418192\\
-12	0.331474255938834\\
-11	0.202774464097677\\
-10	0.122137512267301\\
-9	0.0726226278809429\\
-8	0.0427224031189556\\
-7	0.0249134823218756\\
-6	0.0144248731340472\\
-5	0.00830376051360597\\
-4	0.00475780681828396\\
-3	0.00271584015702089\\
-2	0.00154557273033933\\
-1	0.00087745247211852\\
0	0.000497184107996487\\
1	0.000281280519849058\\
2	0.000158937594997224\\
3	8.97195045633822e-05\\
4	5.06066050670396e-05\\
5	2.85270574770862e-05\\
6	1.60727973480579e-05\\
7	9.05221219192725e-06\\
8	5.09661489815554e-06\\
9	2.86880258051948e-06\\
10	1.61448294589305e-06\\
11	9.08443405013679e-07\\
12	5.11102432814724e-07\\
13	2.87524488272898e-07\\
14	1.61736269315831e-07\\
15	9.09730478294825e-08\\
16	5.11677609159136e-08\\
17	2.87781503058883e-08\\
18	1.61851106597889e-08\\
19	9.10243554699378e-09\\
20	5.11906833533312e-09\\
};
\addplot [color=mycolor1, dashdotted, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
-40	nan\\
-39	nan\\
-38	nan\\
-37	0.0115636920790237\\
-36	0.0392368174429875\\
-35	0.073818750553759\\
-34	0.112801751900815\\
-33	0.155020482963085\\
-32	0.199826043694258\\
-31	0.246750985326166\\
-30	0.295304258475471\\
-29	0.344807417936458\\
-28	0.394247065077117\\
-27	0.442149352300875\\
-26	0.486508573414678\\
-25	0.524824966878745\\
-24	0.554314597687445\\
-23	0.572325504869484\\
-22	0.57691454917623\\
-21	0.567426773428751\\
-20	0.544840199750675\\
-19	0.511677432849032\\
-18	0.471462872627213\\
-17	0.42792724050357\\
-16	0.384276620646815\\
-15	0.342772561497663\\
-14	0.304679208840547\\
-13	0.270464855557386\\
-12	0.24008978515638\\
-11	0.213257095341782\\
-10	0.189579314349735\\
-9	0.168667418277581\\
-8	0.150168331515188\\
-7	0.133774998397173\\
-6	0.11922451623916\\
-5	0.106292339278022\\
-4	0.0947860122980113\\
-3	0.084539638551504\\
-2	0.075409336061627\\
-1	0.0672696007185598\\
0	0.0600104104152175\\
1	0.0535349087852876\\
2	0.0477575353595835\\
3	0.0426024987514287\\
4	0.0380025145666132\\
5	0.0338977493238799\\
6	0.0302349265070127\\
7	0.0269665619259491\\
8	0.0240503037300368\\
9	0.0214483583676854\\
10	0.0191269881355994\\
11	0.01705606908722\\
12	0.015208700374224\\
13	0.0135608578280818\\
14	0.0120910859440909\\
15	0.0107802235050968\\
16	0.009611158912442\\
17	0.00856861189748741\\
18	0.00763893870910244\\
19	0.0068099581779497\\
20	0.00607079631691562\\
};
\addplot [color=mycolor1, dotted, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
-40	24.1560859496095\\
-39	24.06977021673\\
-38	23.9614869066543\\
-37	23.8257723187454\\
-36	23.6558804043486\\
-35	23.443534993449\\
-34	23.1786643152733\\
-33	22.8491462300967\\
-32	22.4406100955173\\
-31	21.9364041776201\\
-30	21.3178249769957\\
-29	20.5648537621654\\
-28	19.6576234614936\\
-27	18.579030688604\\
-26	17.3184174920955\\
-25	15.8762812056796\\
-24	14.26974447621\\
-23	12.5359109298156\\
-22	10.7329386771729\\
-21	8.93497911387666\\
-20	7.22195821628966\\
-19	5.66661319694924\\
-18	4.32190597761059\\
-17	3.21396474587378\\
-16	2.3419840805499\\
-15	1.68417514396836\\
-14	1.2062615143368\\
-13	0.870019715309418\\
-12	0.638640421826085\\
-11	0.48108250044274\\
-10	0.374160122866303\\
-9	0.303495048474498\\
-8	0.255716582361587\\
-7	0.224243923191141\\
-6	0.199657598463701\\
-5	0.178545337074288\\
-4	0.160073095246794\\
-3	0.143800586350921\\
-2	0.129374221766359\\
-1	0.116569208004772\\
0	0.105133934534024\\
1	0.0949313017564277\\
2	0.0857786963171903\\
3	0.0775618316394279\\
4	0.070164446998252\\
5	0.0634974195867156\\
6	0.0574805854482534\\
7	0.0520303989459769\\
8	0.0470897442802353\\
9	0.0426137303874277\\
10	0.0385541236394693\\
11	0.0348716051303897\\
12	0.0315339108653198\\
13	0.028509489812595\\
14	0.0257691461124394\\
15	0.0232882074867565\\
16	0.0210429279573044\\
17	0.0190107173326361\\
18	0.0171731115652573\\
19	0.0155108182808369\\
20	0.0140076132861241\\
};
\addplot [color=mycolor1, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-40	24.1560859496095\\
-35	23.443534993449\\
-30	21.3178249769957\\
-25	15.8762812056796\\
-20	7.22195821628966\\
-15	1.68417514396836\\
-10	0.374160122866303\\
-5	0.178545337074288\\
0	0.105133934534024\\
5	0.0634974195867156\\
10	0.0385541236394693\\
15	0.0232882074867565\\
20	0.0140076132861241\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-40	24.010138505501\\
-39	23.8849306253144\\
-38	23.7275350958131\\
-37	23.5298088700493\\
-36	23.2816149687216\\
-35	22.9704156227308\\
-34	22.5808463650363\\
-33	22.0943304846598\\
-32	21.488858490903\\
-31	20.7391581032641\\
-30	19.8176267176108\\
-29	18.696574008515\\
-28	17.3524518914593\\
-27	15.7726480011629\\
-26	13.9647726373247\\
-25	11.9668568532242\\
-24	9.8545937046115\\
-23	7.73985174842451\\
-22	5.75554284948725\\
-21	4.02753518394561\\
-20	2.64304871233718\\
-19	1.63033170668787\\
-18	0.959874653302616\\
-17	0.564142554244376\\
-16	0.360559206222566\\
-15	0.267221789825634\\
-14	0.221660188447153\\
-13	0.192803261293619\\
-12	0.1702023950128\\
-11	0.150941748595427\\
-10	0.134114880927941\\
-9	0.119298662793166\\
-8	0.106205588656825\\
-7	0.094607545643468\\
-6	0.084315059139815\\
-5	0.0751680783237649\\
-4	0.0670300134883504\\
-3	0.0597833265899129\\
-2	0.0533261502354761\\
-1	0.0475696575019943\\
0	0.0424359926893019\\
1	0.0378566245195169\\
2	0.0337710194916575\\
3	0.0301255595713048\\
4	0.0268726479102465\\
5	0.0239699607256064\\
6	0.0213798141524197\\
7	0.0190686227736051\\
8	0.0170064323296108\\
9	0.0151665133445644\\
10	0.0135250054791457\\
11	0.012060604647227\\
12	0.0107542865648003\\
13	0.00958906163031147\\
14	0.00854975699732188\\
15	0.00762282246302018\\
16	0.00679615738524765\\
17	0.00605895627061109\\
18	0.00540157097587704\\
19	0.00481538768172172\\
20	0.0042927169814162\\
};
\addlegendentry{$L=10$}

\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-40	24.010138505501\\
-39	23.8849304645768\\
-38	23.727521015642\\
-37	23.5297359344777\\
-36	23.281413477525\\
-35	22.9699948139113\\
-34	22.5800941490144\\
-33	22.093110365966\\
-32	21.487004454203\\
-31	20.7364681716785\\
-30	19.813856124019\\
-29	18.6914294316664\\
-28	17.3455888317353\\
-27	15.7636735702276\\
-26	13.9532546426878\\
-25	11.9523352567174\\
-24	9.83658064912244\\
-23	7.71779169729026\\
-22	5.72868875092456\\
-21	3.99468485905839\\
-20	2.60207804146652\\
-19	1.57746488930161\\
-18	0.888773789150699\\
-17	0.465834228162139\\
-16	0.227837606089196\\
-15	0.104486015187828\\
-14	0.0451979498708622\\
-13	0.0185636274695628\\
-12	0.00728795909614554\\
-11	0.0027527323909787\\
-10	0.00100634314251315\\
-9	0.00035800828559824\\
-8	0.000124523985564897\\
-7	4.25189530675662e-05\\
-6	1.43009517476894e-05\\
-5	4.75156771238647e-06\\
-4	1.56321814897193e-06\\
-3	5.10210400753134e-07\\
-2	1.65465270048923e-07\\
-1	5.33879912716098e-08\\
0	1.71555348549504e-08\\
1	5.49473245536769e-09\\
2	1.75532413097018e-09\\
3	5.59585207959662e-10\\
4	1.78097080330826e-10\\
5	5.6607705485128e-11\\
6	1.79737753342866e-11\\
7	5.70218308460152e-12\\
8	1.80782013849012e-12\\
9	5.72849434749057e-13\\
10	1.8144453671018e-13\\
11	5.74516845099184e-14\\
12	1.81864016655819e-14\\
13	5.75571820892202e-15\\
14	1.8212927227204e-15\\
15	5.76238627530714e-16\\
16	1.82296869296474e-16\\
17	5.76659817405549e-17\\
18	1.82402708369811e-17\\
19	5.76925754896959e-18\\
20	1.82469525165753e-18\\
};
\addplot [color=mycolor2, dashdotted, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
-40	nan\\
-39	0.00277099473931529\\
-38	0.0258490872520637\\
-37	0.0585859607428051\\
-36	0.0968609328816171\\
-35	0.139040029791936\\
-34	0.184311646455898\\
-33	0.232193717858394\\
-32	0.282274382673034\\
-31	0.334015863619655\\
-30	0.386567219553691\\
-29	0.438572065816421\\
-28	0.487990497642955\\
-27	0.531996748011798\\
-26	0.567062332097407\\
-25	0.589359700514386\\
-24	0.595565459272589\\
-23	0.583948974506739\\
-22	0.555336553194733\\
-21	0.513354200070013\\
-20	0.463569155471953\\
-19	0.411808203964472\\
-18	0.362547240744604\\
-17	0.318206369172512\\
-16	0.279451187944141\\
-15	0.245947469163202\\
-14	0.21700318999936\\
-13	0.191907501939415\\
-12	0.17004629052204\\
-11	0.150916645647286\\
-10	0.134111105281387\\
-9	0.119298125611029\\
-8	0.106205515655825\\
-7	0.0946075360889369\\
-6	0.0843150579269994\\
-5	0.0751680781735855\\
-4	0.0670300134701224\\
-3	0.0597833265877358\\
-2	0.0533261502352194\\
-1	0.0475696575019643\\
0	0.0424359926892984\\
1	0.0378566245195165\\
2	0.0337710194916574\\
3	0.0301255595713048\\
4	0.0268726479102465\\
5	0.0239699607256064\\
6	0.0213798141524197\\
7	0.0190686227736051\\
8	0.0170064323296108\\
9	0.0151665133445644\\
10	0.0135250054791457\\
11	0.012060604647227\\
12	0.0107542865648003\\
13	0.00958906163031147\\
14	0.00854975699732188\\
15	0.00762282246302018\\
16	0.00679615738524765\\
17	0.00605895627061109\\
18	0.00540157097587704\\
19	0.00481538768172172\\
20	0.0042927169814162\\
};
\addplot [color=mycolor2, dotted, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
-40	24.00972034443\\
-39	23.8853964655391\\
-38	23.7292163540086\\
-37	23.5331552977771\\
-36	23.2872612655087\\
-35	22.979276448642\\
-34	22.5942394428532\\
-33	22.1141414228167\\
-32	21.5177298044722\\
-31	20.7807437754253\\
-30	19.8768165875131\\
-29	18.7796564396498\\
-28	17.467098678253\\
-27	15.9273088850978\\
-26	14.1677454630546\\
-25	12.2242119459323\\
-24	10.1680657488698\\
-23	8.10423596244131\\
-22	6.15803192034179\\
-21	4.44866108661062\\
-20	3.06009344586867\\
-19	2.02163459067684\\
-18	1.30756815678933\\
-17	0.855005167489911\\
-16	0.587484874673724\\
-15	0.436223225725701\\
-14	0.351228731974767\\
-13	0.300111823576334\\
-12	0.263823042924584\\
-11	0.233585813200375\\
-10	0.207549088962714\\
-9	0.184878740321558\\
-8	0.165009485139202\\
-7	0.147538767968817\\
-6	0.132128334775051\\
-5	0.118516478794909\\
-4	0.106460472707158\\
-3	0.0957734671885976\\
-2	0.0862738140534281\\
-1	0.0778127209048386\\
0	0.0702736627374432\\
1	0.0635296057864071\\
2	0.0574714193066544\\
3	0.0520257509670206\\
4	0.0471100781671772\\
5	0.0426923659864378\\
6	0.0386784372127051\\
7	0.0350352832833468\\
8	0.0317272893559758\\
9	0.0287230239319503\\
10	0.025994859152174\\
11	0.0235181289714867\\
12	0.0212704833198391\\
13	0.0192317169745812\\
14	0.0173774627358201\\
15	0.0157043386185276\\
16	0.0141889160521606\\
17	0.0128168614750961\\
18	0.0115751497071324\\
19	0.0104532881472975\\
20	0.00943799564652266\\
};
\addplot [color=mycolor2, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-40	24.00972034443\\
-35	22.979276448642\\
-30	19.8768165875131\\
-25	12.2242119459323\\
-20	3.06009344586867\\
-15	0.436223225725701\\
-10	0.207549088962714\\
-5	0.118516478794909\\
0	0.0702736627374432\\
5	0.0426923659864378\\
10	0.025994859152174\\
15	0.0157043386185276\\
20	0.00943799564652266\\
};
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-40	23.5073023988307\\
-39	23.2497392962074\\
-38	22.9247302510363\\
-37	22.5146551179075\\
-36	21.9975455336368\\
-35	21.346366873193\\
-34	20.5285853809658\\
-33	19.5065296169979\\
-32	18.2394814427875\\
-31	16.6890144349265\\
-30	14.82960933882\\
-29	12.666263440442\\
-28	10.2580968283655\\
-27	7.73997648843127\\
-26	5.32384209682667\\
-25	3.25725256163749\\
-24	1.73691210150494\\
-23	0.822643754099855\\
-22	0.415759005708005\\
-21	0.291148363487997\\
-20	0.243838667203684\\
-19	0.210476938317402\\
-18	0.182894364994408\\
-17	0.159666724497625\\
-16	0.139950085102897\\
-15	0.123091689097271\\
-14	0.10857968788916\\
-13	0.0960110111043238\\
-12	0.0850664355003471\\
-11	0.0754913089293146\\
-10	0.0670807484041955\\
-9	0.0596683363015412\\
-8	0.0531175216872171\\
-7	0.0473150937162009\\
-6	0.0421662297786408\\
-5	0.0375907330010438\\
-4	0.0335201638415107\\
-3	0.0298956417333748\\
-2	0.026666148180624\\
-1	0.0237872053283347\\
0	0.021219836369555\\
1	0.018929738382051\\
2	0.0168866161716826\\
3	0.0150636389829357\\
4	0.0134369917492754\\
5	0.0119854998169104\\
6	0.0106903114508931\\
7	0.0095346264022634\\
8	0.00850346173259192\\
9	0.00758344822330859\\
10	0.00676265224414619\\
11	0.00603041907607789\\
12	0.00537723450557151\\
13	0.00479460212655581\\
14	0.00427493427059827\\
15	0.00381145486950425\\
16	0.00339811285092928\\
17	0.00302950488392079\\
18	0.00270080644214933\\
19	0.00240771026181545\\
20	0.00214637136356855\\
};
\addlegendentry{$L=40$}

\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-40	23.5072215830439\\
-39	23.2495189502691\\
-38	22.9242722768175\\
-37	22.5138369484843\\
-36	21.9962153364813\\
-35	21.3443357060577\\
-34	20.5256165275217\\
-33	19.5023254199682\\
-32	18.2336683861868\\
-31	16.6811278455731\\
-30	14.819078923155\\
-29	12.6523967446106\\
-28	10.2400413738567\\
-27	7.71659512185265\\
-26	5.29332521220859\\
-25	3.21603850763496\\
-24	1.67691115265462\\
-23	0.725191966351789\\
-22	0.251304689342583\\
-21	0.0676087968815094\\
-20	0.0137613626274453\\
-19	0.00208282035493708\\
-18	0.000232701868271092\\
-17	1.92480775833625e-05\\
-16	1.19322505942839e-06\\
-15	5.65349438841474e-08\\
-14	2.09832004818433e-09\\
-13	6.26984457810952e-11\\
-12	1.55105399418665e-12\\
-11	3.26394312058324e-14\\
-10	5.99116174524759e-16\\
-9	9.81125680394447e-18\\
-8	1.46202366119704e-19\\
-7	2.01629405800657e-21\\
-6	2.61055615356682e-23\\
-5	3.21122508455412e-25\\
-4	3.79003337384632e-27\\
-3	4.32665857741344e-29\\
-2	4.80895535436424e-31\\
-1	5.23174629721498e-33\\
0	5.59504161135518e-35\\
1	5.9022653303716e-37\\
2	6.15877751753595e-39\\
3	6.37077976679816e-41\\
4	6.54457961236417e-43\\
5	6.68614329557187e-45\\
6	6.80085831075683e-47\\
7	6.8934370075827e-49\\
8	6.96790813389346e-51\\
9	7.02765848114449e-53\\
10	7.07549935179012e-55\\
11	7.11374193350644e-57\\
12	7.14427220350562e-59\\
13	7.16862031861029e-61\\
14	7.18802218357694e-63\\
15	7.20347253274044e-65\\
16	7.21576978350023e-67\\
17	7.22555338901544e-69\\
18	7.23333461038958e-71\\
19	7.23952166215223e-73\\
20	7.24444013267146e-75\\
};
\addplot [color=mycolor3, dashdotted, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
-40	0.0616402121086395\\
-39	0.101222145236575\\
-38	0.144905697316635\\
-37	0.191939926493572\\
-36	0.241909850089844\\
-35	0.294468932249922\\
-34	0.349118760210549\\
-33	0.40497026122987\\
-32	0.460456821387539\\
-31	0.513007415960942\\
-30	0.558760244937032\\
-29	0.592525239669845\\
-28	0.608361078493289\\
-27	0.601162013827179\\
-26	0.569212499634943\\
-25	0.516517732225226\\
-24	0.452584394844635\\
-23	0.388380429602636\\
-22	0.33121217360136\\
-21	0.283189724647582\\
-20	0.243450037014384\\
-19	0.210466632564015\\
-18	0.18289421695764\\
-17	0.159666723337432\\
-16	0.13995008509781\\
-15	0.123091689097258\\
-14	0.10857968788916\\
-13	0.0960110111043238\\
-12	0.0850664355003471\\
-11	0.0754913089293146\\
-10	0.0670807484041955\\
-9	0.0596683363015412\\
-8	0.0531175216872171\\
-7	0.0473150937162009\\
-6	0.0421662297786408\\
-5	0.0375907330010438\\
-4	0.0335201638415107\\
-3	0.0298956417333748\\
-2	0.026666148180624\\
-1	0.0237872053283347\\
0	0.021219836369555\\
1	0.018929738382051\\
2	0.0168866161716826\\
3	0.0150636389829357\\
4	0.0134369917492754\\
5	0.0119854998169104\\
6	0.0106903114508931\\
7	0.0095346264022634\\
8	0.00850346173259192\\
9	0.00758344822330859\\
10	0.00676265224414619\\
11	0.00603041907607789\\
12	0.00537723450557151\\
13	0.00479460212655581\\
14	0.00427493427059827\\
15	0.00381145486950425\\
16	0.00339811285092928\\
17	0.00302950488392079\\
18	0.00270080644214933\\
19	0.00240771026181545\\
20	0.00214637136356855\\
};
\addplot [color=mycolor3, dotted, line width=1.7pt, forget plot]
  table[row sep=crcr]{%
-40	23.5098071703254\\
-39	23.2540779436878\\
-38	22.9315825195643\\
-37	22.5250045954055\\
-36	22.0128033292741\\
-35	21.3685731349789\\
-34	20.5606284876988\\
-33	19.5524443293587\\
-32	18.3047349158823\\
-31	16.7805823427963\\
-30	14.9558039545682\\
-29	12.8354419799301\\
-28	10.4762728480456\\
-27	8.0072246317957\\
-26	5.63042063977248\\
-25	3.58315909698048\\
-24	2.0560181313352\\
-23	1.10774777735085\\
-22	0.638510502015064\\
-21	0.449157190858861\\
-20	0.366686339340912\\
-19	0.313665439558841\\
-18	0.271494713758884\\
-17	0.236460151172158\\
-16	0.206939465375496\\
-15	0.18183015641943\\
-14	0.160307943814571\\
-13	0.141739836328887\\
-12	0.125632113723813\\
-11	0.111594425298628\\
-10	0.0993140762746221\\
-9	0.0885383156233289\\
-8	0.0790574957418635\\
-7	0.0707023182269435\\
-6	0.0633251944042692\\
-5	0.0568061227386514\\
-4	0.0510304212534801\\
-3	0.0459073431882365\\
-2	0.041379644445845\\
-1	0.0373390943900769\\
0	0.0337487264779308\\
1	0.0305381989162846\\
2	0.0276544891806639\\
3	0.0250726063290356\\
4	0.02273993645937\\
5	0.0206257846396094\\
6	0.018706712774101\\
7	0.0169718127329269\\
8	0.0153855666747581\\
9	0.013939726580746\\
10	0.0126155307085008\\
11	0.0114138389657706\\
12	0.0103256164107991\\
13	0.00933803416126488\\
14	0.00844076767368175\\
15	0.00762648504687733\\
16	0.00688854825593435\\
17	0.00622013053365376\\
18	0.00561594296460176\\
19	0.00506935002171042\\
20	0.00457547743098563\\
};
\addplot [color=mycolor3, only marks, mark size=1.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-40	23.5098071703254\\
-35	21.3685731349789\\
-30	14.9558039545682\\
-25	3.58315909698048\\
-20	0.366686339340912\\
-15	0.18183015641943\\
-10	0.0993140762746221\\
-5	0.0568061227386514\\
0	0.0337487264779308\\
5	0.0206257846396094\\
10	0.0126155307085008\\
15	0.00762648504687733\\
20	0.00457547743098563\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/estimator_results_new_bound.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.766\columnwidth,
height=0.52\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=-40,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{mycolor3}},
ylabel={RMSE ($^\circ$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left},
scaled ticks=false,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\scriptsize,draw=black,fill=white,inner sep=1.5pt},
legend cell align={left},
legend pos=south west,
xmajorgrids=true,
xminorgrids=false,
ymajorgrids=true,
yminorgrids=true,
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
major grid style={draw=gray!25},
minor grid style={draw=gray!12},
unbounded coords=jump
]
\addplot [color=mycolor1, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
-40	12.8339588709391\\
-39	12.7670323579094\\
-38	12.6828934682872\\
-37	12.5771728954398\\
-36	12.44443895896\\
-35	12.2779810868727\\
-34	12.069630918992\\
-33	11.8095900292679\\
-32	11.4862131802419\\
-31	11.0860828021675\\
-30	10.5945247879608\\
-29	9.99681599672576\\
-28	9.28044658959113\\
-27	8.43874603859087\\
-26	7.47583777155338\\
-25	6.41208353223841\\
-24	5.28796392785619\\
-23	4.1633308800317\\
-22	3.10942202366733\\
-21	2.19400613483116\\
-20	1.46464807650142\\
-19	0.937762507135145\\
-18	0.598118091563017\\
-17	0.406001613933834\\
-16	0.308212055604247\\
-15	0.256674157489582\\
-14	0.223547799142719\\
-13	0.197856801875264\\
-12	0.176093797441095\\
-11	0.157096981731693\\
-10	0.14034160716591\\
-9	0.125490101191159\\
-8	0.112283280852177\\
-7	0.100510142057419\\
-6	0.0899951586112875\\
-5	0.0805904024245235\\
-4	0.0721698213583227\\
-3	0.0646249180642222\\
-2	0.0578614503447666\\
-1	0.0517969019300085\\
0	0.046358510723621\\
1	0.0414817783615205\\
2	0.0371092719158811\\
3	0.0331896370356967\\
4	0.0296768454227045\\
5	0.0265295607495505\\
6	0.0237106095431252\\
7	0.021186533914167\\
8	0.0189272044559038\\
9	0.0169054851883838\\
10	0.0150969378625299\\
11	0.0134795588436499\\
12	0.0120335429231558\\
13	0.0107410745607355\\
14	0.00958613238801712\\
15	0.0085543177059686\\
16	0.00763269757166962\\
17	0.00680966237727477\\
18	0.00607479653698071\\
19	0.00541876100486534\\
20	0.00483318650921181\\
};
\addplot [color=mycolor1, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-40	36.4095251610161\\
-39	29.0255554500983\\
-38	23.1596367353551\\
-37	18.4994087384435\\
-36	14.7967291716171\\
-35	11.8544638956271\\
-34	9.51599502989412\\
-33	7.65688851201148\\
-32	6.1782774361336\\
-31	5.00160858920401\\
-30	4.06447182232734\\
-29	3.31728916672222\\
-28	2.7206861121907\\
-27	2.24340377414125\\
-26	1.8606397792987\\
-25	1.55272906271093\\
-24	1.30409440639065\\
-23	1.10241121601044\\
-22	0.937942428100592\\
-21	0.803008323250344\\
-20	0.691563128290765\\
-19	0.598856167321712\\
-18	0.521160226142981\\
-17	0.455553773357635\\
-16	0.399746737142945\\
-15	0.351941754355622\\
-14	0.310724369388458\\
-13	0.274976779486211\\
-12	0.243810583314889\\
-11	0.216514708029863\\
-10	0.192515324417435\\
-9	0.171345128488933\\
-8	0.152619871630556\\
-7	0.136020456093018\\
-6	0.121279276822277\\
-5	0.108169787690502\\
-4	0.0964985073393435\\
-3	0.0860988662574644\\
-2	0.0768264415914783\\
-1	0.0685552377881049\\
0	0.0611747564841172\\
1	0.0545876638478303\\
2	0.0487079124256673\\
3	0.0434592110642148\\
4	0.0387737635060505\\
5	0.0345912161096672\\
6	0.0308577697419343\\
7	0.0275254217781874\\
8	0.024551312431129\\
9	0.0218971559966718\\
10	0.0195287424233387\\
11	0.017415498124574\\
12	0.0155300974120325\\
13	0.0138481176226019\\
14	0.0123477322200865\\
15	0.0110094370790108\\
16	0.00981580591471521\\
17	0.00875127145283453\\
18	0.00780192944534291\\
19	0.0069553630532023\\
20	0.00620048544806492\\
};
\addplot [color=mycolor1, dotted, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-40	13.0930734141595\\
-39	13.0930734141595\\
-38	13.0930734141595\\
-37	13.0930734141595\\
-36	13.0930734141595\\
-35	13.0930734141595\\
-34	13.0930734141595\\
-33	13.0930734141595\\
-32	13.0930734141595\\
-31	13.0930734141595\\
-30	13.0930734141595\\
-29	13.0930734141595\\
-28	13.0930734141595\\
-27	13.0930734141595\\
-26	13.0930734141595\\
-25	13.0930734141595\\
-24	13.0930734141595\\
-23	13.0930734141595\\
-22	13.0930734141595\\
-21	13.0930734141595\\
-20	13.0930734141595\\
-19	13.0930734141595\\
-18	13.0930734141595\\
-17	13.0930734141595\\
-16	13.0930734141595\\
-15	13.0930734141595\\
-14	13.0930734141595\\
-13	13.0930734141595\\
-12	13.0930734141595\\
-11	13.0930734141595\\
-10	13.0930734141595\\
-9	13.0930734141595\\
-8	13.0930734141595\\
-7	13.0930734141595\\
-6	13.0930734141595\\
-5	13.0930734141595\\
-4	13.0930734141595\\
-3	13.0930734141595\\
-2	13.0930734141595\\
-1	13.0930734141595\\
0	13.0930734141595\\
1	13.0930734141595\\
2	13.0930734141595\\
3	13.0930734141595\\
4	13.0930734141595\\
5	13.0930734141595\\
6	13.0930734141595\\
7	13.0930734141595\\
8	13.0930734141595\\
9	13.0930734141595\\
10	13.0930734141595\\
11	13.0930734141595\\
12	13.0930734141595\\
13	13.0930734141595\\
14	13.0930734141595\\
15	13.0930734141595\\
16	13.0930734141595\\
17	13.0930734141595\\
18	13.0930734141595\\
19	13.0930734141595\\
20	13.0930734141595\\
};
\addplot [color=mycolor1, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-40	42.3810559865508\\
-39	41.5632963888531\\
-38	40.6987802593512\\
-37	39.4432503551833\\
-36	37.950261487261\\
-35	35.963012918993\\
-34	33.9481856717855\\
-33	31.5447605500833\\
-32	29.2489862737568\\
-31	27.1836557670451\\
-30	25.441633098533\\
-29	24.2927567572512\\
-28	23.2508317590869\\
-27	22.2222024690749\\
-26	21.195465821015\\
-25	20.3237883957599\\
-24	19.2964261921166\\
-23	18.3183817410249\\
-22	17.3233196991688\\
-21	16.5834010286043\\
-20	16.0217106755839\\
-19	15.658200638771\\
-18	15.3874933914606\\
-17	15.406270365121\\
-16	15.3386880240009\\
-15	15.286165858015\\
-14	15.2295837974136\\
-13	15.1188130751699\\
-12	15.0072979296559\\
-11	14.8917633505387\\
-10	14.7733307066606\\
-9	14.6862111737909\\
-8	14.487489241305\\
-7	14.2583575439027\\
-6	14.038823716678\\
-5	13.821204806139\\
-4	13.5794988794913\\
-3	13.3650272818782\\
-2	13.0318423863758\\
-1	12.7100622808608\\
0	12.3946536465198\\
1	12.1378179476866\\
2	11.8183711916115\\
3	11.4294958136213\\
4	11.1031213430151\\
5	10.6867033430662\\
6	10.4103851747768\\
7	10.0888510205771\\
8	9.65955257173999\\
9	9.45581476349034\\
10	9.00513888600695\\
11	8.67740091198996\\
12	8.36517523949272\\
13	8.09622988162068\\
14	7.93145922114428\\
15	7.64700469078149\\
16	7.32586095771983\\
17	6.95909769942134\\
18	6.73588789544394\\
19	6.46172402116543\\
20	6.1753416393412\\
};
\addplot [color=mycolor2, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
-40	8.55597258062604\\
-39	8.51135490527294\\
-38	8.45526231219149\\
-37	8.38478193029323\\
-36	8.29629263930664\\
-35	8.18531912091717\\
-34	8.04637878488571\\
-33	7.8728767207289\\
-32	7.65711976490262\\
-31	7.39040296967498\\
-30	7.06316894544026\\
-29	6.66574055405456\\
-28	6.18986089628566\\
-27	5.63112485251041\\
-26	4.99228543872934\\
-25	4.28688517208685\\
-24	3.54185690915421\\
-23	2.79706680878378\\
-22	2.10006671111221\\
-21	1.49627774808353\\
-20	1.01782356152883\\
-19	0.675820124128881\\
-18	0.458776269499409\\
-17	0.336423612592165\\
-16	0.270569969662213\\
-15	0.231188618206879\\
-14	0.202881357228695\\
-13	0.17980972044801\\
-12	0.159989319678349\\
-11	0.142641520695577\\
-10	0.127341103825814\\
-9	0.113787248292081\\
-8	0.101742848335454\\
-7	0.091013924237996\\
-6	0.0814390047607395\\
-5	0.0728819685887472\\
-4	0.065226770757875\\
-3	0.0583734693688313\\
-2	0.0522352086041149\\
-1	0.0467359129198363\\
0	0.0418085103039262\\
1	0.0373935488799961\\
2	0.0334381061337973\\
3	0.0298949163784483\\
4	0.026721661763912\\
5	0.0238803867515118\\
6	0.0213370067515535\\
7	0.019060889520457\\
8	0.0170244936694407\\
9	0.0152030528092044\\
10	0.0135742968657184\\
11	0.0121182042661782\\
12	0.0108167802448622\\
13	0.00965385762818177\\
14	0.00861491725228174\\
15	0.00768692573656672\\
16	0.00685818874821872\\
17	0.00611821819342042\\
18	0.0054576119941249\\
19	0.00486794527821224\\
20	0.00434167194259957\\
};
\addplot [color=mycolor2, dashed, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
-40	37.5848731306701\\
-39	29.9398377216822\\
-38	23.866897233863\\
-37	19.0426491723556\\
-36	15.2101905287671\\
-35	12.1654378522857\\
-34	9.74626069306827\\
-33	7.82384996295425\\
-32	6.29586184308008\\
-31	5.08097248427789\\
-30	4.11455390935031\\
-29	3.34524120148535\\
-28	2.73220837898827\\
-27	2.24300778523019\\
-26	1.85185733824315\\
-25	1.53828320445905\\
-24	1.28604376119172\\
-23	1.08227528798199\\
-22	0.916811684312975\\
-21	0.781640403490415\\
-20	0.670465160709566\\
-19	0.578352968337166\\
-18	0.501448659973573\\
-17	0.436744281742506\\
-16	0.38189367802935\\
-15	0.335064543811507\\
-14	0.294821486226543\\
-13	0.260034533006935\\
-12	0.22980825325401\\
-11	0.203427325319338\\
-10	0.180315030918296\\
-9	0.160001767060148\\
-8	0.142101228122969\\
-7	0.126292402566038\\
-6	0.112305944236893\\
-5	0.0999138174680407\\
-4	0.0889213846653578\\
-3	0.0791613145149814\\
-2	0.0704888488336902\\
-1	0.0627780864970189\\
0	0.0559190325903704\\
1	0.0498152272328665\\
2	0.0443818172446719\\
3	0.039543969489705\\
4	0.0352355507700994\\
5	0.0313980181570145\\
6	0.0279794775260684\\
7	0.0249338782284206\\
8	0.0222203192942032\\
9	0.0198024480766816\\
10	0.0176479363407032\\
11	0.0157280218654747\\
12	0.0140171059489984\\
13	0.0124923989709191\\
14	0.0111336075372002\\
15	0.00992265779869999\\
16	0.00884345038210311\\
17	0.0078816430507812\\
18	0.00702445776507069\\
19	0.00626050926553334\\
20	0.00557965268066267\\
};
\addplot [color=mycolor2, dotted, line width=1.1pt, forget plot]
  table[row sep=crcr]{%
-40	8.72871560943969\\
-39	8.72871560943969\\
-38	8.72871560943969\\
-37	8.72871560943969\\
-36	8.72871560943969\\
-35	8.72871560943969\\
-34	8.72871560943969\\
-33	8.72871560943969\\
-32	8.72871560943969\\
-31	8.72871560943969\\
-30	8.72871560943969\\
-29	8.72871560943969\\
-28	8.72871560943969\\
-27	8.72871560943969\\
-26	8.72871560943969\\
-25	8.72871560943969\\
-24	8.72871560943969\\
-23	8.72871560943969\\
-22	8.72871560943969\\
-21	8.72871560943969\\
-20	8.72871560943969\\
-19	8.72871560943969\\
-18	8.72871560943969\\
-17	8.72871560943969\\
-16	8.72871560943969\\
-15	8.72871560943969\\
-14	8.72871560943969\\
-13	8.72871560943969\\
-12	8.72871560943969\\
-11	8.72871560943969\\
-10	8.72871560943969\\
-9	8.72871560943969\\
-8	8.72871560943969\\
-7	8.72871560943969\\
-6	8.72871560943969\\
-5	8.72871560943969\\
-4	8.72871560943969\\
-3	8.72871560943969\\
-2	8.72871560943969\\
-1	8.72871560943969\\
0	8.72871560943969\\
1	8.72871560943969\\
2	8.72871560943969\\
3	8.72871560943969\\
4	8.72871560943969\\
5	8.72871560943969\\
6	8.72871560943969\\
7	8.72871560943969\\
8	8.72871560943969\\
9	8.72871560943969\\
10	8.72871560943969\\
11	8.72871560943969\\
12	8.72871560943969\\
13	8.72871560943969\\
14	8.72871560943969\\
15	8.72871560943969\\
16	8.72871560943969\\
17	8.72871560943969\\
18	8.72871560943969\\
19	8.72871560943969\\
20	8.72871560943969\\
};
\addplot [color=mycolor2, dashdotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
-40	19.0188609173224\\
-39	18.9997486396186\\
-38	18.9140519838442\\
-37	18.846472725462\\
-36	18.7814988650238\\
-35	18.6833931324153\\
-34	18.5742876290311\\
-33	18.4882726349896\\
-32	18.3485027604987\\
-31	18.0865455427227\\
-30	17.8442785689551\\
-29	17.526014653897\\
-28	17.0333213754597\\
-27	16.4192869708479\\
-26	15.6942066040267\\
-25	14.7348891891241\\
-24	13.4874430311525\\
-23	12.0405083911957\\
-22	10.1356722998789\\
-21	8.12222479778953\\
-20	5.95249454850782\\
-19	3.97338811827376\\
-18	2.36516052142509\\
-17	1.34845598830231\\
-16	0.78774384236185\\
-15	0.536180094917416\\
-14	0.409416815356826\\
-13	0.287999539479948\\
-12	0.254112214242577\\
-11	0.224764775936617\\
-10	0.199052949534637\\
-9	0.176476639727052\\
-8	0.156708901057909\\
-7	0.139266554405064\\
-6	0.12381764121067\\
-5	0.110189464148606\\
-4	0.0980988041570126\\
-3	0.087328989329408\\
-2	0.0777580523937228\\
-1	0.0692695923227105\\
0	0.0616980055955598\\
1	0.0549699972780166\\
2	0.0489773774310878\\
3	0.0436505531628167\\
4	0.0388953494888941\\
5	0.0346600452322687\\
6	0.030887845183928\\
7	0.0275254725650936\\
8	0.0245391574774801\\
9	0.0218707156349889\\
10	0.0194904915683286\\
11	0.0173662053391067\\
12	0.0154780783347299\\
13	0.0137933255699916\\
14	0.0122935110215617\\
15	0.0109604152991403\\
16	0.00976847740028229\\
17	0.00870662618813256\\
18	0.00776400179821897\\
19	0.00692274326878607\\
20	0.00617308897394602\\
};
\addlegendimage{color=black,line width=1.6pt}
\addlegendentry{ZZB}

\addlegendimage{color=black,dashed,line width=1.3pt}
\addlegendentry{FIM ref.}

\addlegendimage{color=black,dotted,line width=1.1pt}
\addlegendentry{APB}

\addlegendimage{color=black,dashdotted,line width=1.2pt}
\addlegendentry{ML+MUSIC}
\end{axis}
\end{tikzpicture}%

==> Figures/fixed_MN_new_bound.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
\definecolor{mycolor5}{rgb}{0.23100,0.66600,0.19600}%
\definecolor{mycolor6}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.766\columnwidth,
height=0.52\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{mycolor6}},
xlabel={SNR (dB)},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
ylabel style={font=\color{mycolor6}},
ylabel={RMSE ($^\circ$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={
    at={(0.03,0.03)},
    anchor=south west,
    legend cell align=left,
    draw=black,
    fill=white,
    font=\scriptsize,
    inner xsep=1pt,
    inner ysep=0.8pt
},
scaled ticks=false,
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend image post style={xscale=0.45},
legend cell align={left},
legend pos=south west,
xmajorgrids=true,
xminorgrids=false,
ymajorgrids=true,
yminorgrids=true,
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
major grid style={draw=gray!25},
minor grid style={draw=gray!12},
unbounded coords=jump
]
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
-30	24.4733190803103\\
-29	24.4677323251473\\
-28	24.4606992706494\\
-27	24.451845585029\\
-26	24.4407001048486\\
-25	24.4266698266883\\
-24	24.4090084646202\\
-23	24.3867768921293\\
-22	24.3587934728953\\
-21	24.323571716218\\
-20	24.2792421002311\\
-19	24.2234541986882\\
-18	24.1532544328222\\
-17	24.0649339000041\\
-16	23.9538399234747\\
-15	23.8141444823773\\
-14	23.638563048051\\
-13	23.4180195928207\\
-12	23.14125953973\\
-11	22.7944255211627\\
-10	22.3606365767691\\
-9	21.8196583918601\\
-8	21.1478317186029\\
-7	20.3185490478953\\
-6	19.3037349192234\\
-5	18.0769540523551\\
-4	16.6188221156108\\
-3	14.925076641244\\
-2	13.0166314318686\\
-1	10.9489895920515\\
0	8.81605264830147\\
1	6.74243748230838\\
2	4.86143451815029\\
3	3.28338847942661\\
4	2.06742018258304\\
5	1.21055706598479\\
6	0.659205381318728\\
7	0.334910080244754\\
8	0.160122053543365\\
9	0.07383447408167\\
10	0.0354901868522578\\
11	0.0208844467538784\\
12	0.0158442479746539\\
13	0.0135427875279203\\
14	0.0119334708257693\\
15	0.0105842612204682\\
16	0.00940382507644395\\
17	0.00836154011388295\\
18	0.00743867339013192\\
19	0.00662032740266971\\
20	0.00589388089849347\\
21	0.00524846578307903\\
22	0.00467465473283702\\
23	0.00416422777852331\\
24	0.00370998775348401\\
25	0.00330561141348438\\
26	0.00294552767847637\\
27	0.00262481684588369\\
28	0.00233912624768522\\
29	0.00208459898210464\\
30	0.00185781318330704\\
};
\addlegendentry{$(M,N)=(1,225)$}

\addplot [color=mycolor1, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-30	74.7234372527534\\
-29	59.3626841733753\\
-28	47.1612031253081\\
-27	37.4692207506229\\
-26	29.7706036471513\\
-25	23.655372383004\\
-24	18.7978685972568\\
-23	14.9394125053939\\
-22	11.8745272585763\\
-21	9.43999655385746\\
-20	7.50617277353846\\
-19	5.97007278093191\\
-18	4.7498936993225\\
-17	3.78065662064766\\
-16	3.01074625746835\\
-15	2.39916226505019\\
-14	1.91333586086057\\
-13	1.52739547500437\\
-12	1.22078908050235\\
-11	0.977189850576356\\
-10	0.783626882983949\\
-9	0.629794722434379\\
-8	0.507504939034356\\
-7	0.410250589388913\\
-6	0.332860397971356\\
-5	0.271224266266815\\
-4	0.222075496016254\\
-3	0.18281809890245\\
-2	0.151389917829836\\
-1	0.12615413696005\\
0	0.105813222546977\\
1	0.0893405125585843\\
2	0.0759256398384783\\
3	0.0649307862064359\\
4	0.0558554507537606\\
5	0.0483079801219286\\
6	0.0419825492677454\\
7	0.0366406020166895\\
8	0.0320959786047149\\
9	0.028203099524943\\
10	0.0248476702008194\\
11	0.0219394424358194\\
12	0.0194066304543168\\
13	0.0171916378359719\\
14	0.0152478077831597\\
15	0.0135369616720832\\
16	0.0120275380541627\\
17	0.0106931850357296\\
18	0.00951169285916247\\
19	0.00846418078649598\\
20	0.00753447375127317\\
21	0.00670862063058396\\
22	0.00597451837372395\\
23	0.00532161550039115\\
24	0.00474067539707175\\
25	0.00422358498064415\\
26	0.00376319810338029\\
27	0.00335320587129112\\
28	0.00298802808729122\\
29	0.0026627215059413\\
30	0.00237290164914232\\
};
\addplot [color=mycolor2, line width=1.8pt]
  table[row sep=crcr]{%
-30	24.4301703753956\\
-29	24.4134148998856\\
-28	24.3923234436381\\
-27	24.3657748320479\\
-26	24.3323585735028\\
-25	24.2903007868361\\
-24	24.2373715366123\\
-23	24.1707680370966\\
-22	24.0869698327721\\
-21	23.981559337619\\
-20	23.8490008032791\\
-19	23.6823710536923\\
-18	23.4730370034088\\
-17	23.2102798848032\\
-16	22.8808771862286\\
-15	22.4686755284199\\
-14	21.954228900803\\
-13	21.3146476854764\\
-12	20.5239162600049\\
-11	19.5540940500717\\
-10	18.3779897798509\\
-9	16.9739932845494\\
-8	15.3335452292629\\
-7	13.4708848646507\\
-6	11.4329683478482\\
-5	9.30509307096716\\
-4	7.20629150609467\\
-3	5.27049204987841\\
-2	3.61619936440919\\
-1	2.3161001176714\\
0	1.38133837421573\\
1	0.768215644917675\\
2	0.40199286538545\\
3	0.203907642247946\\
4	0.109016022576775\\
5	0.0700829075273818\\
6	0.0549302011112051\\
7	0.0471666844230038\\
8	0.0415441816379112\\
9	0.0368209387607874\\
10	0.0326975537226357\\
11	0.0290637214897373\\
12	0.0258507880484363\\
13	0.0230046555784339\\
14	0.0204799548572711\\
15	0.0182379480529633\\
16	0.0162452659255104\\
17	0.0144729764546887\\
18	0.0128958604451793\\
19	0.0114918372087716\\
20	0.0102415026175347\\
21	0.0091277544580817\\
22	0.0081354816016203\\
23	0.0072513058480058\\
24	0.00646336447445755\\
25	0.00576112529649635\\
26	0.00513522823427131\\
27	0.0045773486123186\\
28	0.00408007843606334\\
29	0.0036368226698249\\
30	0.00324170815963001\\
};
\addlegendentry{$(M,N)=(3,75)$}

\addplot [color=mycolor2, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-30	74.753684314478\\
-29	59.4026046440673\\
-28	47.2087972480685\\
-27	37.5228974449146\\
-26	29.8290957932137\\
-25	23.7176693670968\\
-24	18.8631625304515\\
-23	15.0070552595069\\
-22	11.9439960430284\\
-21	9.51086621832284\\
-20	7.57809338874278\\
-19	6.04275134473389\\
-18	4.82307905464093\\
-17	3.85412687061052\\
-16	3.08429813404246\\
-15	2.47260206116966\\
-14	1.98647168135432\\
-13	1.60003070403368\\
-12	1.29271710387291\\
-11	1.04819020494726\\
-10	0.853463117217023\\
-9	0.69821432642392\\
-8	0.574241691590392\\
-7	0.475029566027729\\
-6	0.395405638960773\\
-5	0.331268741550949\\
-4	0.279372571114774\\
-3	0.237153309886004\\
-2	0.202591634811462\\
-1	0.174101739063552\\
0	0.150441749007748\\
1	0.130641319637422\\
2	0.113943231241887\\
3	0.0997565298113317\\
4	0.0876192273922385\\
5	0.0771688928645032\\
6	0.0681196929372776\\
7	0.0602446363311791\\
8	0.0533619540381891\\
9	0.047324720375661\\
10	0.0420129801322488\\
11	0.0373277916710449\\
12	0.0331867211356371\\
13	0.0295204278262531\\
14	0.026270066120915\\
15	0.0233852969143494\\
16	0.020822753915062\\
17	0.0185448499306413\\
18	0.0165188380575323\\
19	0.0147160648029146\\
20	0.0131113685584018\\
21	0.0116825890274416\\
22	0.0104101622588655\\
23	0.00927678260613783\\
24	0.0082671177655434\\
25	0.00736756649513196\\
26	0.00656605106191236\\
27	0.00585183822102119\\
28	0.00521538383278464\\
29	0.00464819722875584\\
30	0.00414272223580891\\
};
\addplot [color=mycolor3, line width=1.8pt]
  table[row sep=crcr]{%
-30	24.3870327968374\\
-29	24.3591154561722\\
-28	24.3239768062821\\
-27	24.2797517137662\\
-26	24.2240952606934\\
-25	24.1540615998702\\
-24	24.0659535297524\\
-23	23.9551317914338\\
-22	23.8157838987876\\
-21	23.6406439526464\\
-20	23.420658529179\\
-19	23.1446003791729\\
-18	22.7986446550683\\
-17	22.3659479587787\\
-16	21.8263171826877\\
-15	21.156134235165\\
-14	20.3288251542756\\
-13	19.3163270528923\\
-12	18.0921754957658\\
-11	16.6368878141792\\
-10	14.9460062593782\\
-9	13.040140272969\\
-8	10.9744084502651\\
-7	8.84234142752699\\
-6	6.76835427579211\\
-5	4.8858682466008\\
-4	3.30577364486093\\
-3	2.0880984737423\\
-2	1.23100971385977\\
-1	0.682229896362902\\
0	0.364826058852619\\
1	0.202256524577909\\
2	0.130577774676719\\
3	0.101172382359974\\
4	0.0862672054351494\\
5	0.0757931821964074\\
6	0.0671174362505611\\
7	0.0595802226358103\\
8	0.052951122178598\\
9	0.0470963046788826\\
10	0.0419134928010901\\
11	0.0373179676920974\\
12	0.0332379193531718\\
13	0.029611844000662\\
14	0.0263866574938504\\
15	0.0235162554478119\\
16	0.0209603857322876\\
17	0.0186837505086041\\
18	0.0166552837421816\\
19	0.0148475628649407\\
20	0.0132363239557723\\
21	0.0118000575456291\\
22	0.0105196675171383\\
23	0.0093781816109111\\
24	0.00836050134413443\\
25	0.00745318538812512\\
26	0.00664426147699137\\
27	0.00592306152642043\\
28	0.00528007681612392\\
29	0.00470683038461693\\
30	0.0041957642431627\\
};
\addlegendentry{$(M,N)=(5,45)$}

\addplot [color=mycolor3, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-30	74.4582942176392\\
-29	59.1841185598633\\
-28	47.0513760043644\\
-27	37.4139539159741\\
-26	29.758624658348\\
-25	23.6777143985024\\
-24	18.8473930623797\\
-23	15.0104293160152\\
-22	11.9624922322652\\
-21	9.54127018604149\\
-20	7.61782756086619\\
-19	6.08973903678758\\
-18	4.8756359111321\\
-17	3.91087411985923\\
-16	3.14409338072634\\
-15	2.53448434665028\\
-14	2.04961835862786\\
-13	1.66372432081592\\
-12	1.35632097060996\\
-11	1.11113164102155\\
-10	0.915223510361891\\
-9	0.758325103695117\\
-8	0.632285100590041\\
-7	0.530642857526387\\
-6	0.448286936196936\\
-5	0.381182728160616\\
-4	0.326154265984994\\
-3	0.280708670147835\\
-2	0.242894448872534\\
-1	0.211187043690975\\
0	0.184396615530269\\
1	0.161594170981337\\
2	0.142052860981133\\
3	0.125201779875325\\
4	0.110589962238765\\
5	0.0978585879586508\\
6	0.0867196961224692\\
7	0.0769399840274958\\
8	0.0683285258157745\\
9	0.0607274786606662\\
10	0.054005046800396\\
11	0.0480501420003907\\
12	0.0427683140142269\\
13	0.0380786300163223\\
14	0.0339112628727105\\
15	0.0302056095687426\\
16	0.0269088074647225\\
17	0.0239745507474567\\
18	0.0213621351577372\\
19	0.0190356779013255\\
20	0.0169634733041552\\
21	0.0151174546658165\\
22	0.0134727400250565\\
23	0.0120072449888195\\
24	0.0107013499022808\\
25	0.00953761174156528\\
26	0.00850051337981389\\
27	0.00757624448021006\\
28	0.00675250938376611\\
29	0.00601835815331829\\
30	0.0053640375423643\\
};
\addplot [color=mycolor4, line width=1.8pt]
  table[row sep=crcr]{%
-30	24.3007932693702\\
-29	24.2505749841908\\
-28	24.1873799715785\\
-27	24.1078659576354\\
-26	24.0078381371855\\
-25	23.8820449853738\\
-24	23.7239224004009\\
-23	23.5252715311602\\
-22	23.2758961280233\\
-21	22.9631942333114\\
-20	22.571729856978\\
-19	22.0828476620907\\
-18	21.4744566669672\\
-17	20.7212109173839\\
-16	19.7954625590655\\
-15	18.6695386709465\\
-14	17.3200204060684\\
-13	15.7345941022214\\
-12	13.9213821766597\\
-11	11.9191287307231\\
-10	9.80431885502613\\
-9	7.6894358905803\\
-8	5.70749801749236\\
-7	3.98372548788591\\
-6	2.60394982510895\\
-5	1.59460100632687\\
-4	0.924440117368047\\
-3	0.525243648830877\\
-2	0.316771290671255\\
-1	0.221967226492349\\
0	0.179120578646144\\
1	0.154479872648873\\
2	0.136059048935331\\
3	0.120565442609478\\
4	0.107071565093169\\
5	0.0952009817237525\\
6	0.084716539738691\\
7	0.0754338181122068\\
8	0.0672001539074871\\
9	0.0598866016218884\\
10	0.0533830813960257\\
11	0.047594850510676\\
12	0.0424398019471769\\
13	0.0378463585160874\\
14	0.0337518060976718\\
15	0.0301009849745263\\
16	0.0268451989168477\\
17	0.0239413447980748\\
18	0.0213511880123269\\
19	0.0190407544162619\\
20	0.0169798154374419\\
21	0.0151414479784384\\
22	0.0135016551316353\\
23	0.0120390368565859\\
24	0.0107345018033975\\
25	0.00957101479850219\\
26	0.00853337313643315\\
27	0.00760800744499748\\
28	0.00678280596636683\\
29	0.00604695787526031\\
30	0.00539081383549297\\
};
\addlegendentry{$(M,N)=(9,25)$}

\addplot [color=mycolor4, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-30	70.7072577416922\\
-29	56.233902579789\\
-28	44.7371960254808\\
-27	35.6048975253232\\
-26	28.350680431743\\
-25	22.5882336360085\\
-24	18.0106895469195\\
-23	14.3742829507658\\
-22	11.4853706239974\\
-21	9.19012057292075\\
-20	7.36632197394392\\
-19	5.91687984966308\\
-18	4.76464824593889\\
-17	3.84832693869209\\
-16	3.11920327892191\\
-15	2.53856568556502\\
-14	2.07565090933273\\
-13	1.70601541987837\\
-12	1.41024362596606\\
-11	1.17292332620199\\
-10	0.981832777721924\\
-9	0.827294876947271\\
-8	0.70166287278686\\
-7	0.598909356142738\\
-6	0.51429639001753\\
-5	0.444109755416349\\
-4	0.385444428360324\\
-3	0.336031572545931\\
-2	0.294099596789425\\
-1	0.258263351692498\\
0	0.22743655001859\\
1	0.200763205949148\\
2	0.177564458599997\\
3	0.157297662677952\\
4	0.139525123310227\\
5	0.123890317966193\\
6	0.110099869611847\\
7	0.0979098988090555\\
8	0.0871156846291471\\
9	0.0775438093673722\\
10	0.0690461583584732\\
11	0.0614953018607495\\
12	0.0547809074508695\\
13	0.0488069239074689\\
14	0.0434893462515178\\
15	0.0387544216915484\\
16	0.0345371925853343\\
17	0.0307802991392297\\
18	0.0274329842533629\\
19	0.024450257556272\\
20	0.0217921864815958\\
21	0.0194232900948676\\
22	0.017312017001954\\
23	0.0154302927130893\\
24	0.0137531248514596\\
25	0.0122582569718135\\
26	0.010925863688376\\
27	0.00973828135496921\\
28	0.00867976969974037\\
29	0.00773630062787661\\
30	0.0068953709508043\\
};
\addplot [color=mycolor5, line width=1.8pt]
  table[row sep=crcr]{%
-30	24.171531380933\\
-29	24.0879268020913\\
-28	23.9827583891495\\
-27	23.8505037035641\\
-26	23.6842748141089\\
-25	23.4754877396972\\
-24	23.2134696942547\\
-23	22.8850456862541\\
-22	22.4741147685626\\
-21	21.9612895417875\\
-20	21.3237437260057\\
-19	20.5355242148719\\
-18	19.5687404171538\\
-17	18.3962184740757\\
-16	16.9963042269399\\
-15	15.3603000290247\\
-14	13.5021904603901\\
-13	11.4685773576475\\
-12	9.34439340546095\\
-11	7.24847418918043\\
-10	5.31495512132352\\
-9	3.66316587744728\\
-8	2.36735696725184\\
-7	1.44099703078169\\
-6	0.843261182241901\\
-5	0.501179865926501\\
-4	0.331051439530959\\
-3	0.253645209532918\\
-2	0.213850199997432\\
-1	0.187002763054244\\
0	0.165344545469806\\
1	0.14672019861302\\
2	0.13040610601665\\
3	0.116026046942565\\
4	0.103310106023977\\
5	0.0920406045791185\\
6	0.0820357922131033\\
7	0.0731417213156708\\
8	0.0652267303058682\\
9	0.0581773152581223\\
10	0.051894953941416\\
11	0.0462936286249751\\
12	0.0412978703654604\\
13	0.0368411947399585\\
14	0.0328648372608284\\
15	0.0293167298045593\\
16	0.0261506237887899\\
17	0.0233253787851576\\
18	0.0208043520305517\\
19	0.0185548755577389\\
20	0.0165478046092916\\
21	0.0147571248755938\\
22	0.0131596088335178\\
23	0.011734513420175\\
24	0.010463312309275\\
25	0.00932946002134116\\
26	0.0083181795432309\\
27	0.00741627384069095\\
28	0.00661195790093578\\
29	0.00589470855068521\\
30	0.00525513037520196\\
};
\addlegendentry{$(M,N)=(15,15)$}

\addplot [color=mycolor5, dashed, line width=1.4pt, forget plot]
  table[row sep=crcr]{%
-30	53.3538493932351\\
-29	42.4675156458591\\
-28	33.8199529864276\\
-27	26.9506508429308\\
-26	21.4937994867663\\
-25	17.158810346968\\
-24	13.7148425954139\\
-23	10.9785121645387\\
-22	8.80412887227076\\
-21	7.0759419838793\\
-20	5.70198149272441\\
-19	4.60916733016333\\
-18	3.7394261292759\\
-17	3.04660865672825\\
-16	2.49404345411281\\
-15	2.05259587529757\\
-14	1.6991283772523\\
-13	1.41527904527436\\
-12	1.18649205436208\\
-11	1.00124704923916\\
-10	0.850445103990532\\
-9	0.726917688703733\\
-8	0.625032393611326\\
-7	0.540375255284117\\
-6	0.469494430140246\\
-5	0.40969367584259\\
-4	0.358866734173742\\
-3	0.315365481376953\\
-2	0.277895901368098\\
-1	0.245436794373399\\
0	0.217176832625053\\
1	0.192466208348624\\
2	0.170779719622267\\
3	0.151688704767569\\
4	0.134839749982818\\
5	0.119938541851498\\
6	0.106737607306062\\
7	0.0950269795953111\\
8	0.084627058998717\\
9	0.0753831146095838\\
10	0.0671610110193469\\
11	0.0598438504279536\\
12	0.0533293025057064\\
13	0.0475274554550813\\
14	0.0423590661366668\\
15	0.0377541188977283\\
16	0.0336506255662335\\
17	0.0299936157769697\\
18	0.0267342792540159\\
19	0.0238292310192154\\
20	0.0212398774228722\\
21	0.0189318659066367\\
22	0.0168746049786824\\
23	0.0150408434706181\\
24	0.0134063001492602\\
25	0.011949336424038\\
26	0.0106506663078069\\
27	0.00949309893758068\\
28	0.00846130981539821\\
29	0.00754163751171306\\
30	0.00672190295867276\\
};
\addplot [color=black, dotted, line width=1.6pt, forget plot]
  table[row sep=crcr]{%
-30	24.4948974278318\\
-29	24.4948974278318\\
-28	24.4948974278318\\
-27	24.4948974278318\\
-26	24.4948974278318\\
-25	24.4948974278318\\
-24	24.4948974278318\\
-23	24.4948974278318\\
-22	24.4948974278318\\
-21	24.4948974278318\\
-20	24.4948974278318\\
-19	24.4948974278318\\
-18	24.4948974278318\\
-17	24.4948974278318\\
-16	24.4948974278318\\
-15	24.4948974278318\\
-14	24.4948974278318\\
-13	24.4948974278318\\
-12	24.4948974278318\\
-11	24.4948974278318\\
-10	24.4948974278318\\
-9	24.4948974278318\\
-8	24.4948974278318\\
-7	24.4948974278318\\
-6	24.4948974278318\\
-5	24.4948974278318\\
-4	24.4948974278318\\
-3	24.4948974278318\\
-2	24.4948974278318\\
-1	24.4948974278318\\
0	24.4948974278318\\
1	24.4948974278318\\
2	24.4948974278318\\
3	24.4948974278318\\
4	24.4948974278318\\
5	24.4948974278318\\
6	24.4948974278318\\
7	24.4948974278318\\
8	24.4948974278318\\
9	24.4948974278318\\
10	24.4948974278318\\
11	24.4948974278318\\
12	24.4948974278318\\
13	24.4948974278318\\
14	24.4948974278318\\
15	24.4948974278318\\
16	24.4948974278318\\
17	24.4948974278318\\
18	24.4948974278318\\
19	24.4948974278318\\
20	24.4948974278318\\
21	24.4948974278318\\
22	24.4948974278318\\
23	24.4948974278318\\
24	24.4948974278318\\
25	24.4948974278318\\
26	24.4948974278318\\
27	24.4948974278318\\
28	24.4948974278318\\
29	24.4948974278318\\
30	24.4948974278318\\
};
\end{axis}
\end{tikzpicture}%
